RF measurements I: signal receiving techniques

For the characterization of components, systems and signals in the RF and microwave range, several dedicated instruments are in use. In this paper the fundamentals of the RF-signal sampling technique, which has found widespread applications in 'digital' oscilloscopes and sampling scopes, are discussed. The key element in these front-ends is the Schottky diode which can be used either as an RF mixer or as a single sampler. The spectrum analyser has become an absolutely indispensable tool for RF signal analysis. Here the front-end is the RF mixer as the RF section of modern spectrum analysers has a rather complex architecture. The reasons for this complexity and certain working principles as well as limitations are discussed. In addition, an overview of the development of scalar and vector signal analysers is given. For the determination of the noise temperature of a one-port and the noise figure of a two-port, basic concepts and relations are shown. A brief discussion of commonly used noise measurement techniques concludes the paper.

==> Diode_equivalent_circuit.tex <==
%\documentclass[a4paper,12pt]{article}
%\usepackage{graphicx}
%\usepackage{subfigure}
%\usepackage{pstricks,pstricks-add, multido, pst-coil}
%\usepackage{slantsc}
%\usepackage{psfrag}
%\begin{document}
%
\begin{pspicture}(0,0)(12.5,5)%
%
\psset{linewidth=0.04}%
%\psgrid(0,0)(12.5,5)%
\psline(1,1)(11.5,1)%
\psline(0.8,0.8)(1,1)%
\psline(0.8,1.2)(1,1)%
\psline(11.7,0.8)(11.5,1)%
\psline(11.7,1.2)(11.5,1)%
\psline(1,3)(3,3)%
\psline(0.8,2.8)(1,3)%
\psline(0.8,3.2)(1,3)%
\psline(3,3)(3,2.4)%
\pspolygon(2.9,2.4)(3.1,2.4)(3.1,1.6)(2.9,1.6)%
%\pszigzag[coilarm=.2,coilwidth=.3cm](3,2.6)(3,1.4)
\psline(3,1)(3,1.6)%
\psline(5.5,1)(5.5,1.6)%
\pscircle(5.5,2){0.4}%
\rput(5.5,2){V}%
\psline(5.5,2.4)(5.5,3)%
\psline(5.5,3)(6.3,3)%
\pspolygon(6.3,2.9)(7.1,2.9)(7.1,3.1)(6.3,3.1)%
%\pszigzag[coilarm=.2,coilwidth=.3cm](6.3,3)(7.8,3)
\psline(7.1,3)(8.5,3)%
\psline(8.5,3)(8.5,2.1)%
\psline(8.3,2.1)(8.7,2.1)%
\psline(8.3,1.9)(8.7,1.9)%
\psline(8.5,1.9)(8.5,1)%
\psline(8.5,3)(11.5,3)%
\psline(11.7,2.8)(11.5,3)%
\psline(11.7,3.2)(11.5,3)%
\pspolygon[linestyle=dashed](3.6,1.2)(3.6,4)(8.1,4)(8.1,1.2)%
\rput(3,1){%
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.06}%
}%
\rput(5.5,1){%
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.06}%
}%
\rput(8.5,1){%
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.06}%
}%
\rput(8.5,3){%
\pscircle[fillstyle=solid,fillcolor=black](0,0){0.06}%
}%
\rput(1,2){\tiny RF in}%
\rput(11.5,2){\tiny Video out}%
\rput[l](8.9,2.1){\tiny RF bypass}%
\rput[l](8.9,1.9){\tiny capacitor}%
\rput(7.05,3.3){\tiny diode impedance}%
\rput[r](2.7,2){\tiny 50}%
%
\end{pspicture}
%
%\end{document}

==> Kennlinie.tex <==
\begin{pspicture}(0,0)(15,8)%
%
\rput(7.5,4){%
\includegraphics[width=10cm]{Diode_Kennlinie.eps}%
}%
%\psgrid(0,0)(15,8)%
\rput[r](6.4,6.8){I}%
\rput[r](6.4,6.4){50 $\mu$A/div}%
\rput[l](8.8,6.6){Typical}%
\rput[l](8.8,6.2){LBSD}%
\rput[r](11.8,5.6){Typical}%
\rput[r](11.8,5.2){Schottky}%
\rput[r](11.8,4.8){Diode}%
\rput[r](12.4,2.1){V}%
\rput[r](12.4,1.7){50 mV/div}%
\end{pspicture}%

==> Sampling_finite.tex <==
\begin{pspicture}(0,0)(11,6)%
\rput(5.5,3){%
\includegraphics[width=10cm]{sampling_finite.eps}%
}%
%\psgrid(0,0)(11,6)%
\psline[arrows=->,linewidth=0.06](0.5,0.8)(10.8,0.8)%
\psline[arrows=->,linewidth=0.06](0.5,0.8)(0.5,5.8)%
\rput(11,0.8){t}%
\rput[r](0.3,5.8){A [V]}%
\rput[l](5.5,2.4){s($t$)}%
\rput[l](3.2,2.4){q($t - \tau$)}%
\end{pspicture}

==> amplifier_symbol.tex <==
\begin{pspicture}(0,0)(7,3)%
%\psgrid(0,0)(7,3)%
\psset{linewidth=0.04}%
\psline(0.2,1)(1,1)%
\pspolygon(1,0.4)(1,1.6)(2,1)%
\psline(2,1)(2.8,1)%
\rput(0.2,0.7){1}%
\rput(2.8,0.7){2}%
\rput[l](4,1){S = $\left(
\begin{array}{cc}
	0 & 0 \\
	G & 0
\end{array}
\right)$}%
\end{pspicture}%

==> amplitude_modulation.tex <==
\begin{pspicture}(0,0)(12.5,5)%
%\psgrid(0,0)(12,5)%
\newrgbcolor{orange}{0.9 0.6 0.2}%
\psset{linewidth=0.04}%
\rput(1,1){\psplot[algebraic=true,linecolor=orange]{0}{4}{0.06*sin(5*x)}}%lower sin
\rput(1,4){\psplot[algebraic=true,linecolor=orange]{0}{4}{0.06*sin(5*x)}}%upper sin
\psline[linewidth=0.08,linecolor=orange](9.4,0.6)(9.5,4)%CW
\psline[linewidth=0.08,linecolor=orange](9.6,0.6)(9.5,4)%CW
\psline[linewidth=0.08,linecolor=orange](7.9,0.6)(8,2)%left sideband
\psline[linewidth=0.08,linecolor=orange](8.1,0.6)(8,2)%left sideband
\psline[linewidth=0.08,linecolor=orange](10.9,0.6)(11,2)%right sideband
\psline[linewidth=0.08,linecolor=orange](11.1,0.6)(11,2)%right sideband
\psline[arrows=->](1,0.6)(1,4.4)%vertical axis left
\psline[arrows=->](1,2.5)(5.5,2.5)%horizontal axis left
\psline[arrows=->](7,0.6)(7,4.4)%vertical axis right
\psline[arrows=->](7,0.6)(12,0.6)%horizontal axis right
\psline(6.9,2)(7.1,2)%
\psline(6.9,4)(7.1,4)%
%labeling
\rput[r](0.8,4.4){A [V]}%
\rput[r](6.8,4.4){A [dB]}%
\rput[l](5.7,2.5){t}%
\rput[l](12.2,0.6){t}%
\rput(3.25,0.2){\small 2\%\,AMPLITUDE MODULATION}%
\rput(9.5,0.2){\small 2\%\,AM IN FREQUENCY DOMAIN}%
\rput[r](6.8,2){\small -- 40}%
\rput[r](6.8,4){\small 0}%
\end{pspicture}

==> equivalent.tex <==
\begin{pspicture}(0,0)(15,4.5)%
%\psgrid(0,0)(15,4.5)%
\psset{linewidth=0.04}%
%left part
\psline(1,3)(8,3)%upper line
\pscircle[fillstyle=solid](2.5,3){0.5}%left circ
\pscircle[fillstyle=solid](4.5,3){0.5}%middle circ
\pscircle[fillstyle=solid](6.5,3){0.5}%right circ
\psbrace(2,2.4)(7,2.4){}%underbrace of circles
\rput(4.5,1.5){$W_{\text{u}}$}%
\psline(1,1)(8,1)%lower line
%\pscircle[fillstyle=solid](){}%
\pscircle[fillstyle=solid](1,1){0.1}%lower clamp
\pscircle[fillstyle=solid](1,3){0.1}%upper clamp
\psline(8,1)(8,1.6)%line to impedance
\pspolygon(7.9,1.6)(8.1,1.6)(8.1,2.4)(7.9,2.4)%impedance
\psline(8,2.4)(8,3)%line from impedance
\rput[l](8.2,2){$R_{i}$}%,W_{\text{u}}$}%
%equal sign
\psline(9.4,1.9)(9.8,1.9)%
\psline(9.4,2.1)(9.8,2.1)%
%right part
\psline(11,1)(14,1)%
\psline(11,3)(14,3)%
\pscircle[fillstyle=solid](11,1){0.1}%lower clamp
\pscircle[fillstyle=solid](11,3){0.1}%upper clamp
\rput(6,0){%
\psline(8,1)(8,1.6)%line to impedance
\pspolygon(7.9,1.6)(8.1,1.6)(8.1,2.4)(7.9,2.4)%impedance
\psline(8,2.4)(8,3)%line from impedance
\rput[l](8.2,2){$R_{i}$}%
}%
\pscircle[fillstyle=solid](12.5,3){0.5}%
\rput(12.5,3){$W_{\text{u}}$}%
%labeling
\rput(2.5,3){$W_{\text{u}1}$}%
\rput(4.5,3){$W_{\text{u}2}$}%
\rput(6.5,3){$W_{\text{u}i}$}%
\end{pspicture}%

==> freq_chart.tex <==
\begin{pspicture}(0,0)(6,6)%
\psset{linewidth=0.04}%
\rput(0.5,0.5){%
\psline[arrows=->](0,0)(0,5.5)%
\psline[arrows=->](0,0)(5,0)%
\psline[linestyle=dashed](0,4)(4.5,5.5)%
\psline(0,0)(5,1.666666)%
\psline[linewidth=0.02](0,5.5)(5,5.5)%
\psline[linewidth=0.02](5,5.5)(5,0)%
}%
%labeling
\rput(0.2,1.5){1}%
\rput(0.2,2.5){2}%
\rput(0.2,3.5){3}%
\rput(0.2,4.5){4}%
\rput(0.2,5.5){5}%
\rput(0.5,0.2){2}%
\rput[l](5.5,0.2){3 GHZ}%
\rput(3,0.2){f$_{\text{LO}}$}%
\rput(0.8,3.5){f$_{S}$}%
\rput(4.7,5.5){(+)}%
\rput(4.7,2.3){(--)}%
\end{pspicture}%

==> ideal_commutator.tex <==
\begin{pspicture}(0,0)(6,4)%
\psset{linewidth=0.04}%
\psline[arrows=->](1,0.5)(5,0.5)%
\psline[arrows=->](1,0.5)(1,4)%
\psline[linecolor=red](1,0.5)(3,0.5)%
\psline[linecolor=red](3,0.5)(3,3)%
\psline[linecolor=red,linestyle=dotted](3,3)(3,4)%
\psline[arrows=->](4.1,1.6)(3.1,0.6)%
%\psline[linecolor=red](3,3)(5,3)%
\rput[l](4.1,1.7){Threshold voltage }%
\rput(5,0){Voltage}%
\rput[l](1.2,3.8){Current}
\end{pspicture}

==> mixer_principle.tex <==
\begin{pspicture}(0,0)(15,4)%
\psset{linewidth=0.04}%
\rput(-1,0){%
\psline(1,1)(1,1.5)%lower vertical line from voltage source
\pscircle(1,2){0.5}%voltage source
\rput(0.7,2){\psplot[algebraic=true]{0}{0.6}{0.1*sin(10.4719755*x)}}%sine wave in voltage source
\psline(1,2.5)(1,3)%upper vertical line from voltage source
\psline(1,1)(3,1)%lower horizontal line
\psline(1,3)(3,3)%upper horizontal line to generator load
%\pspolygon(2.1,4.9)(2.9,4.9)(2.9,5.1)(2.1,5.1)%generator load
%\psline(2.9,5)(4,5)%upper horizontal line from generator load
\pscircle(3.1,3){0.1}%upper clamp
\pscircle(3.1,1){0.1}%lower clamp
\psline[arrows=->](5,1)(3.2,1)%
\psline[arrows=->](5,3)(3.2,3)%
\pscircle(5.1,3){0.1}%upper clamp
\pscircle(5.1,1){0.1}%lower clamp
\psline(5.2,1)(7,1)%
\psline(5.2,3)(7,3)%
\psline(7,3)(7,2.4)%
\pspolygon(6.9,2.4)(7.1,2.4)(7.1,1.6)(6.9,1.6)%
\psline(7,1.6)(7,1)%
\psline[arrows=<->,linewidth=0.1](8,2)(9,2)%
\rput(8.5,2.4){LO}%
\rput(9,0){%
\psline(1,1)(1,1.5)%lower vertical line from voltage source
\pscircle(1,2){0.5}%voltage source
\rput(0.7,2){\psplot[algebraic=true]{0}{0.6}{0.1*sin(10.4719755*x)}}%sine wave in voltage source
\psline(1,2.5)(1,3)%upper vertical line from voltage source
\psline(1,1)(3,1)%lower horizontal line
\psline(1,3)(3,3)%upper horizontal line to generator load
%\pspolygon(2.1,4.9)(2.9,4.9)(2.9,5.1)(2.1,5.1)%generator load
%\psline(2.9,5)(4,5)%upper horizontal line from generator load
\pscircle(3.1,3){0.1}%upper clamp
\pscircle(3.1,1){0.1}%lower clamp
\psline[arrows=->](5,1)(3.2,3)%
\psline[arrows=->](5,3)(3.2,1)%
\pscircle(5.1,3){0.1}%upper clamp
\pscircle(5.1,1){0.1}%lower clamp
\psline(5.2,1)(7,1)%
\psline(5.2,3)(7,3)%
\psline(7,3)(7,2.4)%
\pspolygon(6.9,2.4)(7.1,2.4)(7.1,1.6)(6.9,1.6)%
\psline(7,1.6)(7,1)%
}%
}%
\end{pspicture}%

==> mixer_time_freq.tex <==
\begin{pspicture}(0,0)(15,5)%
\psset{linewidth=0.04}%
\newrgbcolor{myred}{0.8 0.2 0}%
\newrgbcolor{olive}{0.6 0.6 0}%
\newrgbcolor{orange}{0.9 0.6 0.2}%
\rput(0,-6){%
\rput(1,8){\psplot[algebraic=true,linecolor=myred]{0}{6.283185}{sin(2*x)}}%
\psline[arrows=->](1,8)(7.5,8)%
\psline[arrows=->](1,6.5)(1,9.5)%
%\rput(0,-3.5){%
%\psline[arrows=->](1,8)(7.5,8)%
%\psline[arrows=->](1,6.5)(1,9.5)%
%}%
\multirput(0,0)(2,0){3}{%
\psline[linecolor=olive](1,9)(2,9)%
}%
\multirput(0,0)(1,0){6}{%
\psline[linecolor=olive](2,9)(2,7)%
}%
\multirput(0,0)(2,0){3}{%
\psline[linecolor=olive](2,7)(3,7)%
}%
\psline[linecolor=olive](7,9)(7.283185,9)%
\rput[l](2.5,8.5){\myred RF}%
\rput(3.5,9.3){\olive LO}
\psline[arrows=->,linewidth=0.1](8,8)(9,8)%
\rput(8.5,0){%
\psline[arrows=->](1,8)(7.5,8)%
\psline[arrows=->](1,6.5)(1,9.5)%
\rput(1,8){\psplot[algebraic=true,linewidth=0.01,linestyle=dashed]{0}{6.283185}{sin(2*x)}}%
\rput(1,8){\psplot[algebraic=true,linewidth=0.01,linestyle=dashed]{0}{6.283185}{sin(2*x + 3.1415926)}}%
%\multirput(0,0)(2,0){3}{%
%\psline[linewidth=0.01,linestyle=dotted](1,9)(2,9)%
%}%
%\multirput(0,0)(1,0){6}{%
%\psline[linewidth=0.01,linestyle=dotted](2,9)(2,7)%
%}%
%\multirput(0,0)(2,0){3}{%
%\psline[linewidth=0.01,linestyle=dotted](2,7)(3,7)%
%}%
%\psline[linewidth=0.01,linestyle=dotted](7,9)(7.283185,9)%
\psset{linewidth=0.06}
\rput(1,8){\psplot[algebraic=true,linecolor=orange]{0}{1}{sin(2*x)}}%
\rput(1,8){\psplot[algebraic=true,linecolor=orange]{2}{3}{sin(2*x)}}%
\rput(1,8){\psplot[algebraic=true,linecolor=orange]{4}{5}{sin(2*x)}}%
\rput(1,8){\psplot[algebraic=true,linecolor=orange]{6}{6.283185}{sin(2*x)}}%
\rput(1,8){\psplot[algebraic=true,linecolor=orange]{1}{2}{sin(2*x + 3.1415926)}}%
\rput(1,8){\psplot[algebraic=true,linecolor=orange]{3}{4}{sin(2*x + 3.1415926)}}%
\rput(1,8){\psplot[algebraic=true,linecolor=orange]{5}{6}{sin(2*x + 3.1415926)}}%
\psline[linecolor=orange](2,8.9051)(2,7.08961)%
\psline[linecolor=orange](3,8.75)(3,7.22432)%
\psline[linecolor=orange](4,8.289)(4,7.719)%
\psline[linecolor=orange](5,8.99)(5,7.01)%
\psline[linecolor=orange](6,8.56)(6,7.48)%
\psline[linecolor=orange](7,8.55)(7,7.48)%
\rput[l](2.2,8.9051){\orange IF}%
}%
}%
\end{pspicture}%

==> noise1.tex <==
\begin{pspicture}(0,0)(12,6)%
%\psgrid(0,0)(12,6)%
\psset{linewidth=0.04}%
\psline(1,1)(1,2.5)%
\pscircle(1,3){0.5}%
\rput(0.7,3){\psplot[algebraic=true]{0}{0.6}{0.1*sin(10.4719755*x)}}%
\psline(1,3.5)(1,5)%
\psline(1,1)(7,1)%
\psline(1,5)(3,5)%
\pspolygon(3,4.9)(3.8,4.9)(3.8,5.1)(3,5.1)%
\psline(3.8,5)(7,5)%
\pscircle(7.1,5){0.1}%
\pscircle(7.1,1){0.1}%
\psline(7.2,1)(9,1)%
\psline(7.2,5)(9,5)%
\psline(9,1)(9,2.6)%
\pspolygon(8.9,2.6)(9.1,2.6)(9.1,3.4)(8.9,3.4)%
\psline(9,3.4)(9,5)%
%labeling
\rput[l](3.2,5.3){R$_{1}$ = noiseless resistor}%
\rput[l](9.2,3){R$_{2}$ = noiseless load}%
\rput[l](1.6,3){W$_{\text{u}} = 4kT\text{R}_{1}$}%
\end{pspicture}

==> noisefig_meas.tex <==
\begin{pspicture}(0,0)(14,10)%
\psset{linewidth=0.04}%
\newrgbcolor{myred}{0.8 0.2 0}%
\newrgbcolor{olive}{0.6 0.6 0}%
%\psgrid(0,0)(14,10)%
\rput(0.5,0.5){%
\psline[arrows=->](-0.4,0.2)(12,0.2)%
\psline[arrows=->](1,0.2)(1,8)%
%\psline(1,0.8)(2,0.8)%
%\psline(2,0.8)(2,0.2)%
\psline[linestyle=dashed,linecolor=olive](1,0.2)(12,7.2)%
\pscircle[fillstyle=solid](1,0.2){0.1}%
\psline(-0.33333,0)(12,7.8)%
%labeling
\rput[r](0.7,7.8){P$_{\text{OUT}}$}%
\rput[l](12.2,0.2){T$_{S}$ [K]}%
\rput(6.5,-0.2){Source temperature}%
}%
\rput(6.2,8.7){\small NOISE FREE}%
\rput(4.6,8.6){\small +}%
\rput(4.6,8.2){\small +}%
\rput[r](12,8.2){Slope $\approx k \text{G}_{\text{a}}\Delta$f}%
\rput[l](9,5){\olive Noise free}%
\rput[l](2.9,1.2){\myred T$_{0}$ = 300\,K}%
\rput[l](7.6,1.2){\myred T$_{\text{hot}}$ = 12000\,K \black (Drawing not to scale)}%
%red lines
\psline[linecolor=myred](1.5,2)(2.6,2)%
\psline[linecolor=myred](2.6,2)(2.6,0.7)%
\pscircle[linecolor=myred,fillstyle=solid](2.6,2){0.1}%
\psline[linecolor=myred](1.5,5)(7.3,5)%
\psline[linecolor=myred](7.3,5)(7.3,0.7)%
\pscircle[linecolor=myred,fillstyle=solid](7.3,5){0.1}%
%small graphic
\multirput(0,0)(0.8,0){2}{%
\psline[linewidth=0.1](2.2,6.4)(2.6,6.4)%
\psline(2.4,6.4)(2.4,6.8)%
\pspolygon(2.3,6.8)(2.5,6.8)(2.5,7.6)(2.3,7.6)%
}%
\psline(2.4,7.6)(2.4,8.6)%
\psline(3.2,7.6)(3.2,8.2)%
\psline(2.4,8.6)(4.4,8.6)%
\psline(3.2,8.2)(4.4,8.2)%
\pspolygon(4.4,8.9)(4.4,7.9)(5.2,8.4)%amplifier
\psline(5.2,8.4)(7.2,8.4)%
\pspolygon[linestyle=dashed](2.8,6.2)(7.4,6.2)(7.4,9.1)(2.8,9.1)%
\end{pspicture}%

==> noisy_oneport.tex <==
\begin{pspicture}(0,0)(112.5,6)%
%\psgrid(0,0)(15,8)%
\psset{linewidth=0.04}%
\psline[arrows=->](0.2,3)(1,3)%
\psline[linestyle=dashed](1,1)(1,5)%junction between clamps
\psline(1,5)(2.2,5)%upper horizontal line to first load
\pspolygon(2.2,4.9)(3,4.9)(3,5.1)(2.2,5.1)%first load
\psline(3,5)(5,5)%upper horizontal line to first noise source
\pscircle(5.5,5){0.5}%first noise source
\psline(6,5)(12,5)%upper horizontal line from first noise source
\psline(1,1)(12,1)%lower horizontal line
\pscircle[fillstyle=solid](1,1){0.1}%lower clamp
\pscircle[fillstyle=solid](1,5){0.1}%upper clamp
%second noise source including its load
\psline(9,5)(9,4.2)%
\pspolygon(8.9,4.2)(9.1,4.2)(9.1,3.4)(8.9,3.4)%
\psline(9,3.4)(9,2.7)%
\pscircle(9,2.2){0.5}%
\psline(9,1.7)(9,1)%
\pscircle[fillstyle=solid,fillcolor=black](9,5){0.08}%
\pscircle[fillstyle=solid,fillcolor=black](9,1){0.08}%
%third noise source including its load
\rput(3,0){%
\psline(9,5)(9,4.2)%
\pspolygon(8.9,4.2)(9.1,4.2)(9.1,3.4)(8.9,3.4)%
\psline(9,3.4)(9,2.7)%
\pscircle(9,2.2){0.5}%
\psline(9,1.7)(9,1)%
}%
%labeling
\rput(0.5,3.3){$R_{i},W_{\text{u}}$}%
\rput(2.6,5.3){$R_{1},T_{1}$}%
\rput(5.5,5){$W^{\prime}_{\text{u}1}$}%
\rput(9,2.2){$W^{\prime}_{\text{u}2}$}%
\rput(12,2.2){$W^{\prime}_{\text{u}3}$}%
\rput[l](9.3,3.8){$R_{2},T_{2}$}%
\rput[l](12.3,3.8){$R_{2},T_{2}$}%
\end{pspicture}%

==> periodic_fft.tex <==
\begin{pspicture}(0,0)(11.5,3.6)%
%\newrgbcolor{myred}{0.8 0.2 0}%
\psset{linewidth=0.04}%
\rput(5.5,1.8){%
\includegraphics[width=10cm]{periodic_fft.eps}%
}%
%\psgrid(0,0)(11,3)%
\psline[arrows=->](0.2,1)(3.2,1)%
\psline[arrows=->](4,1)(11,1)%
\psline[arrows=->](1.7,1)(1.7,3)%
\psline[arrows=->](7.5,1)(7.5,3)%
\psline[arrows=->](3,1.8)(4.2,1.8)%
\psline(5.6,0.9)(5.6,1.1)%
\psline(9.3,0.9)(9.3,1.1)%
\psline[arrows=->](6.7,1.8)(7,1.6)%
\rput[l](1.9,3){\small $\left|\text{S}(f)\right|$}%
\rput[l](7.7,3){\small $\left|\text{S}_{\text{s}} (f)\right|$}%
\rput(2.9,0.6){\small $f_{\text{g}}$}%
\rput(6.2,0.6){\small --$f_{\text{g}}$}%
\rput(8.6,0.6){\small +$f_{\text{g}}$}%
\rput(5.6,0.6){\small --$\frac{1}{T_{\text{s}}}$}%
\rput(9.3,0.6){\small +$\frac{1}{T_{\text{s}}}$}%
\rput[r](7,2.2){$\frac{\text{s}(f)}{T_{\text{s}}}$}%
\end{pspicture}

==> random_sampling.tex <==
\begin{pspicture}(0,0)(12,6)%
\psset{linewidth=0.04}%
%\psgrid(0,0)(12,6)%
\psplot[algebraic=true,linestyle=dashed]{2.5}{3.5}{-7.2*x*x*x+64.8*x*x-189*x+182}
\rput(6,7.6){\psplot[algebraic=true,linestyle=dashed]{2.5}{3.5}{7.2*x*x*x-64.8*x*x+189*x-182}}%
\psline[linestyle=dashed](0.4,2)(2.5,2)%
\psline[linestyle=dashed](3.5,5.6)(8.5,5.6)%
\psline[linestyle=dashed](9.5,2)(11.6,2)%
\multirput(0,0)(1.2,0){9}{%
\psline(0.4,0.4)(0.8,0.4)%
\psline(0.8,0.4)(0.8,1.6)%
\psline(0.8,1.6)(1.4,1.6)%
\psline(1.4,1.6)(1.4,0.4)%
\psline(1.4,0.4)(1.6,0.4)%
}%
\multirput(0,0)(1,0){3}{\pscircle[fillstyle=solid,fillcolor=black](0.5,2){0.08}}%
\multirput(0,0)(1,0){6}{\pscircle[fillstyle=solid,fillcolor=black](3.5,5.6){0.08}}%
\multirput(0,0)(1,0){2}{\pscircle[fillstyle=solid,fillcolor=black](9.5,2){0.08}}%
%lines for sampling
\psset{linewidth=0.02}%
\psline(0.5,0.4)(1.5,2)%1
\psline(1.5,0.4)(6.5,5.6)%2
\psline(2.5,1.6)(0.5,2)%3
\psline(3.5,1.6)(5.5,5.6)%4
\psline(4.5,1.6)(2.5,2)%5
\psline(5.5,0.4)(4.5,5.6)%6
\psline(6.5,0.4)(3.5,5.6)%7
\psline(7.5,0.4)(10.5,2)%8
\psline(8.5,1.6)(8.5,5.6)%9
\psline(9.5,1.6)(7.5,5.6)%10
\psline(11.5,1.6)(9.5,2)%11
\end{pspicture}

==> reconstruction_lowpass.tex <==
\begin{pspicture}(0,0)(11.5,4)%
\newrgbcolor{myred}{0.8 0.2 0}%
\rput(5.5,2){%
\includegraphics[width=10cm]{reconstruction_lowpass.eps}%
}%
%\psgrid(0,0)(11,6)%
\pspolygon[linestyle=dashed,linecolor=myred](4,1)(7,1)(7,3.5)(4,3.5)%
\psline[arrows=->,linewidth=0.04](0,1)(11,1)%
\psline[arrows=->,linewidth=0.04](5.5,1)(5.5,4)%
\psline(1.9,0.9)(1.9,1.1)%
\psline(9,0.9)(9,1.1)%
\rput(11.2,1){$f$}%
\rput[l](7.2,3.5){\small \myred LOW PASS H$_{\text{LP}}(f)$}%
\rput[l](5.7,4){$\left|\text{S}_{\text{s}} (f)\right|$}%
\rput(4,0.6){--$f_{\text{g}}$}%
\rput(7,0.6){+$f_{\text{g}}$}%
\rput(1.9,0.6){--$1/T_{\text{s}}$}%
\rput(9,0.6){+$1/T_{\text{s}}$}%
\end{pspicture}

==> sample_and_hold.tex <==
\begin{pspicture}(0,0)(15.5,6)%
%\psgrid(0,0)(15,8)%
\psset{linewidth=0.04}%
%
%left side
%
\psline(1,1)(1,2.5)%lower vertical line from voltage source
\pscircle(1,3){0.5}%voltage source
\rput(0.7,3){\psplot[algebraic=true]{0}{0.6}{0.1*sin(10.4719755*x)}}%sine wave in voltage source
\psline(1,3.5)(1,5)%upper vertical line from voltage source
\psline(1,1)(7.7,1)%lower horizontal line to generator load
\psline(1,5)(2.1,5)%upper horizontal line to generator load
\psline(2.9,5)(7.7,5)%upper horizontal line from voltage source
\pspolygon[fillstyle=solid](2.1,4.9)(2.9,4.9)(2.9,5.1)(2.1,5.1)%generator load
\psline(1,5)(7.7,5)%lower horizontal line from voltage source
\pspolygon(4,4.4)(5.8,4.4)(5.8,5.6)(4,5.6)%box of diode
\pspolygon[fillstyle=solid,fillcolor=black](4.7,4.8)(4.7,5.2)(5.2,5)%triangle inside diode symbol
\psline(5.2,4.8)(5.2,5.2)%vertical line inside diode symbol
\psline[arrows=->](4.9,3.6)(4.9,4.4)%arrow for q
\pspolygon[fillstyle=solid](2.1,4.9)(2.9,4.9)(2.9,5.1)(2.1,5.1)%generator load
%capacitor including contacts
\psline(6.8,1)(6.8,2.9)%
\psline(6.6,2.9)(7,2.9)%
\psline(6.6,3.1)(7,3.1)%
\psline(6.8,3.1)(6.8,5)%
\pscircle[fillstyle=solid,fillcolor=black](6.8,1){0.08}%
\pscircle[fillstyle=solid,fillcolor=black](6.8,5){0.08}%
%clamps
\pscircle[fillstyle=solid](7.7,1){0.1}%lower clamp
\pscircle[fillstyle=solid](7.7,5){0.1}%upper clamp
\psline[arrows=->](7.7,4.7)(7.7,1.3)%
%labeling left
\rput[l](1.7,3){s($t$)}%
\rput(2.5,5.4){$R_{i}$}%
\rput[l](5.1,4){q($t$)}%
\rput[l](7.2,3){$C_{\text{S}}$}%
\rput[l](7.9,3){u$_{\text{C}}(t)$}%
%arrow
\pspolygon[fillstyle=solid](9,2.9)(9.8,2.9)(9.8,2.8)(10,3)(9.8,3.2)(9.8,3.1)(9,3.1)%
%
%right side
%
\rput(10,0){%
\psline(1,1)(1,2.5)%lower vertical line from voltage source
\pscircle(1,3){0.5}%voltage source
\rput(0.7,3){\psplot[algebraic=true]{0}{0.6}{0.1*sin(10.4719755*x)}}%sine wave in voltage source
%\psline(1,3.5)(1,5)%upper vertical line from voltage source
\psline(1,5)(2.1,5)%upper horizontal line to generator load
\pspolygon[fillstyle=solid](2.1,4.9)(2.9,4.9)(2.9,5.1)(2.1,5.1)%generator load
%labeling right
\rput[l](1.7,3){s($t$)}%
\rput(2.5,5.4){$R_{\text{d}}(t)$}%
}%
\psline(11,3.5)(11,3.85)%
\pspolygon[fillstyle=solid](10.9,3.85)(11.1,3.85)(11.1,4.65)(10.9,4.65)%Ri
\psline(11,4.65)(11,5)%
\psline(11,1)(15,1)%
\psline(13,5)(15,5)%
%capacitor including contacts
\rput(7.4,0){%
\psline(6.8,1)(6.8,2.9)%
\psline(6.6,2.9)(7,2.9)%
\psline(6.6,3.1)(7,3.1)%
\psline(6.8,3.1)(6.8,5)%
\pscircle[fillstyle=solid,fillcolor=black](6.8,1){0.08}%
\pscircle[fillstyle=solid,fillcolor=black](6.8,5){0.08}%
%clamps
\pscircle[fillstyle=solid](7.7,1){0.1}%lower clamp
\pscircle[fillstyle=solid](7.7,5){0.1}%upper clamp
%labeling
\rput[l](7.2,3){$C_{\text{S}}$}%
}%
%labeling
\rput(11.3,4.25){$R_{i}$}%
\end{pspicture}%

==> sampling_gate.tex <==
\begin{pspicture}(0,0)(12,7.4)%
%\psgrid(0,0)(12,6)%
\psset{linewidth=0.04}%
%generator side
\psline(1,1)(1,2.5)%lower vertical line from voltage source
\pscircle(1,3){0.5}%voltage source
\rput(0.7,3){\psplot[algebraic=true]{0}{0.6}{0.1*sin(10.4719755*x)}}%sine wave in voltage source
\psline(1,3.5)(1,5)%upper vertical line from voltage source
\psline(1,1)(4,1)%lower horizontal line
\psline(1,5)(2.1,5)%upper horizontal line to generator load
\pspolygon(2.1,4.9)(2.9,4.9)(2.9,5.1)(2.1,5.1)%generator load
\psline(2.9,5)(4,5)%upper horizontal line from generator load
\pscircle(4.1,5){0.1}%upper clamp
\pscircle(4.1,1){0.1}%lower clamp
%load side
\psline(4.2,1)(10.9,1)%lower line
\psline(4.2,5)(5.6,5)%line towards switch
\pspolygon(5.3,4.4)(7.1,4.4)(7.1,5.6)(5.3,5.6)%box of switch
\psline[linewidth=0.065](5.6,5)(6.5,5.3)%switch
\pscircle[fillstyle=solid,fillcolor=black](5.6,5){0.08}%left contact of switch
\pscircle[fillstyle=solid,fillcolor=black](6.6,5){0.08}%right contact of switch
\psline(6.6,5)(10.9,5)%line from switch
\psline[arrows=->](6.2,6.4)(6.2,5.6)%arrow for q
%capacitor including connections
\psline(9,1)(9,2.9)%
\psline(8.8,2.9)(9.2,2.9)%
\psline(8.8,3.1)(9.2,3.1)%
\psline(9,3.1)(9,5)%
\pscircle[fillstyle=solid,fillcolor=black](9,1){0.08}%
\pscircle[fillstyle=solid,fillcolor=black](9,5){0.08}%
%load resistor
\psline(10.9,1)(10.9,2.6)%
\pspolygon(10.8,2.6)(11,2.6)(11,3.4)(10.8,3.4)%
\psline(10.9,3.4)(10.9,5)%
%labeling
\rput[l](1.7,3){s($t$)}%
\rput(2.5,5.4){$R_{i}$}%
\rput[l](6.4,6.1){q($t$)}%
\rput[l](9.4,3){$C_{\text{S}}$}%
\rput[l](11.2,3){$R_{\text{L}}$}%
\end{pspicture}%

==> sequential_sampling.tex <==
\begin{pspicture}(0,0)(12,6)%
\psset{linewidth=0.04}%
%\psgrid(0,0)(12,6)%
\psplot[algebraic=true,linestyle=dashed]{2.5}{3.5}{-7.2*x*x*x+64.8*x*x-189*x+182}
\rput(6,7.6){\psplot[algebraic=true,linestyle=dashed]{2.5}{3.5}{7.2*x*x*x-64.8*x*x+189*x-182}}%
\psline[linestyle=dashed](0.4,2)(2.5,2)%
\psline[linestyle=dashed](3.5,5.6)(8.5,5.6)%
\psline[linestyle=dashed](9.5,2)(11.6,2)%
\multirput(0,0)(1.2,0){9}{%
\psline(0.4,0.4)(0.8,0.4)%
\psline(0.8,0.4)(0.8,1.6)%
\psline(0.8,1.6)(1.4,1.6)%
\psline(1.4,1.6)(1.4,0.4)%
\psline(1.4,0.4)(1.6,0.4)%
}%
\multirput(0,0)(1,0){3}{\pscircle[fillstyle=solid,fillcolor=black](0.5,2){0.08}}%
\multirput(0,0)(1,0){6}{\pscircle[fillstyle=solid,fillcolor=black](3.5,5.6){0.08}}%
\multirput(0,0)(1,0){2}{\pscircle[fillstyle=solid,fillcolor=black](9.5,2){0.08}}%
%lines for sampling
\psset{linewidth=0.02}%
\multirput(0,0)(1,0){2}{\psline(0.5,2)(0.5,0.4)}%
\psline(2.5,2)(2.5,1.6)%
\multirput(0,0)(1,0){2}{\psline(3.5,5.6)(3.5,1.6)}%
\multirput(0,0)(1,0){3}{\psline(5.5,5.6)(5.5,0.4)}%
\psline(8.5,5.5)(8.5,1.6)
\multirput(0,0)(1,0){2}{\psline(9.5,2)(9.5,1.6)}%
\end{pspicture}

==> signal_reconstruction.tex <==
\begin{pspicture}(0,0)(12,2.8)%
\psset{linewidth=0.04}%
%\psgrid(0,0)(12,2.8)%
\multirput(0.3,1.4)(2.4,0){5}{
\psplot[algebraic=true]{0.45}{1.5}{sin(6*x + 3.14192)}%small sine wave
\psline(0.3,-0.4)(1.7,-0.4)%
}%
\rput(-3.7,1.4){\psplot[algebraic=true,linestyle=dashed]{4.5}{15}{0.6*sin(0.6*x + 3.14192)}}%large sine wave
\pscircle[fillstyle=solid,fillcolor=black](0.79,1.14){0.08}%1st point
\pscircle[fillstyle=solid,fillcolor=black](3.32,1.93){0.08}%2nd point
\pscircle[fillstyle=solid,fillcolor=black](6.1,1.63){0.08}%3rd point
\pscircle[fillstyle=solid,fillcolor=black](8.63,0.87){0.08}%4th point
\pscircle[fillstyle=solid,fillcolor=black](11,1.05){0.08}%5th point
%tickmarks
\psset{linewidth=0.02}%
\psline(0.8,1)(0.8,0.8)%
\psline(3.4,1)(3.4,0.8)%
\psline(6,1)(6,0.8)%
\psline(8.8,1)(8.8,0.8)%
\psline(11.4,1)(11.4,0.8)%
%labeling
\rput(3.4,0.2){\tiny $\Delta t$}%
\rput(6,0.2){\tiny 2 $\Delta t$}%
\rput(8.8,0.2){\tiny 3 $\Delta t$}%
\rput(11.4,0.2){\tiny 4 $\Delta t$}%
\end{pspicture}

==> spectrum_analyzer.tex <==
\begin{pspicture}(0,0)(13,8)%
\psset{linewidth=0.04}%
%\psgrid(0,0)(13,8)%
\rput(0.5,0){%
%signal input
\psline(0,6.5)(1,6.5)%
\pscircle[fillstyle=solid](0,6.5){0.1}%
%rectangulars
\multirput(0,0)(0,-2.4){3}{\pspolygon(1,5.8)(3.4,5.8)(3.4,7.2)(1,7.2)}%
\rput(3.4,0){\pspolygon(1,5.8)(3.4,5.8)(3.4,7.2)(1,7.2)}%
\rput(8.6,0){\pspolygon(1,5.8)(3.4,5.8)(3.4,7.2)(1,7.2)}%
\rput(8.6,-4.8){\pspolygon(1,5.8)(3.4,5.8)(3.4,7.2)(1,7.2)}%
\rput(5.2,-4.8){\pspolygon(1,5.8)(3.4,5.8)(3.4,7.2)(1,7.2)}%
%mixer
\pscircle(8.2,6.5){0.5}%
\psline(7.9,6.8)(8.5,6.2)%
\psline(7.9,6.2)(8.5,6.8)%
%LO
\pscircle(8.2,4.1){0.5}%
%amplifiers
\pspolygon(4.4,1.7)(5.2,1.2)(5.2,2.2)%
\pspolygon(10.8,3.7)(11.3,4.5)(10.3,4.5)%
%lines
\psline[arrows=->](3.4,6.5)(4.4,6.5)%
\psline[arrows=->](6.8,6.5)(7.7,6.5)%
\psline[arrows=->](8.7,6.5)(9.6,6.5)%
\psline[arrows=->](10.8,5.8)(10.8,4.5)%
\psline[arrows=->](10.8,3.7)(10.8,2.4)%
\psline[arrows=->](9.6,1.7)(8.6,1.7)%
\psline[arrows=->](6.2,1.7)(5.2,1.7)%
\psline[arrows=->](4.4,1.7)(3.4,1.7)%
\psline[arrows=->](2.2,3.4)(2.2,2.4)%
\psline[arrows=->](3.4,4.1)(7.7,4.1)%
\psline[arrows=->](8.2,4.6)(8.2,6)%
%labeling
\rput(0,6.9){\small SIGNAL}%
\rput(0,6.1){\small INPUT}%
\rput(2.2,6.8){\small SWITCHABLE}%
\rput(2.2,6.2){\small ATTENUATOR}%
\rput(5.6,6.5){\small LOW PASS}%
\rput(8.2,7.4){\small MIXER}%
\rput(10.8,6.5){\small IF FILTER}%
\rput(2.2,4.5){\small SAW TOOTH}%
\rput(2.2,3.7){\small GENERATOR}%
\rput[r](7.6,5.2){\small TUNABLE}%
\rput[r](7.6,4.6){\small OSCILLATOR}%
\rput(8.2,4.1){\small LO}%
\rput[l](11.6,4.4){\small IF}%
\rput[l](11.6,3.9){\small AMPLIFIER}%
\rput(2.2,1.7){\small DISPLAY}%
\rput(4.8,2.4){\small VIDEO}%
\rput(4.8,1){\small AMPLIFIER}%
\rput(7.4,2){\small VIDEO FILTER}%
\rput(7.4,1.4){\small LOW PASS}%
\rput(10.8,2){\small AMPLITUDE}%
\rput(10.8,1.4){\small DETECTOR}%
}%
\end{pspicture}%

==> square_law.tex <==
\begin{pspicture}(0,0)(15,9.5)%
%\newrgbcolor{myred}{0.8 0.2 0}%
\newrgbcolor{olive}{0.6 0.6 0}%
%\newrgbcolor{orange}{0.9 0.6 0.2}%
%\newrgbcolor{petrol}{0.2 0.5 0.6}%
\newrgbcolor{cerulean}{0.1 0.6 0.9}%
%\newrgbcolor{grapefruit}{0.8 0.5 0.4}%
\newrgbcolor{ocker}{0.7 0.4 0}%
%\psgrid(0,0)(15,9.5)%
\psset{linewidth=0.01}%
\multirput(0,0)(2.5,0){6}{\psline(1,1)(1,8.5)}%
\multirput(0,0)(0,1.5){6}{\psline(1,1)(13.5,1)}%
\psset{linewidth=0.04}%
\psline[linestyle=dashed,linecolor=cerulean](1,1.4)(12.1,8.5)%
\psline[linestyle=dashed,linecolor=ocker](2.4,1)(13.5,8.1)%
\psline[linecolor=olive](1,1.4)(9,6.518)%
\psline[linecolor=olive](2.4,1)(9,5.2216)%
\psplot[algebraic=true,linecolor=olive]{9}{11}{-0.15*x*x+3.25*x-10.6}%
\rput(0,-1.2964){\psplot[algebraic=true,linecolor=olive]{9}{11}{-0.15*x*x+3.25*x-10.6}}%
%\psplot[algebraic=true]{9}{11}{5.531*log(1.676*x)}%
%\psplot[algebraic=true]{9}{11}{-0.25*x*x*x+7.35*x*x-71.5*x+236.9}%
%labeling
\rput[r](4,3.6){\cerulean without load}%
\rput[l](7,3.6){\ocker square law loaded}%
\rput[l](9.6,5){\olive LBSD}%
\rput[r](8,6.2){\olive LBSD}%
\rput(13.5,0.7){0}%
\rput(11,0.7){-10}%
\rput(8.5,0.7){-20}%
\rput(6,0.7){-30}%
\rput(3.5,0.7){-40}%
\rput(1,0.7){-50}%
\rput[r](0.8,1){0.005}%
\rput[r](0.8,2.5){0.05}%
\rput[r](0.8,4){0.5}%
\rput[r](0.8,5.5){5.0}%
\rput[r](0.8,7){50}%
\rput[r](0.8,8.5){500}%
\rput(7.25,0.2){Input power [dBm]}%
\rput{90}(0,4.75){Output power [mV]}%
\end{pspicture}%

==> superhet.tex <==
\begin{pspicture}(0,0)(15,7)%
%\psgrid(0,0)(15,7)%
\psset{linewidth=0.04}%
\newrgbcolor{yellow}{0.9 0.8 0.2}%
\newrgbcolor{myred}{0.8 0.2 0}%
\newrgbcolor{olive}{0.6 0.6 0}%
\newrgbcolor{orange}{0.9 0.6 0.2}%
\newrgbcolor{petrol}{0.2 0.5 0.6}%
\newrgbcolor{cerulean}{0.1 0.6 0.9}%
\newrgbcolor{grapefruit}{0.8 0.5 0.4}%
\newrgbcolor{ocker}{0.7 0.4 0}%
%antenna
\psline(0.8,4)(0.8,6.6)%
\psline(0.4,6.6)(0.8,6)%
\psline(1.2,6.6)(0.8,6)%
%amplifier
\psline[arrows=->](0.8,4)(1.8,4)%
\pspolygon[fillcolor=yellow,fillstyle=solid](1.8,3.4)(1.8,4.6)(2.8,4)%
%mixer
\psline[arrows=->](2.8,4)(3.8,4)%
\pspolygon[fillcolor=myred,fillstyle=solid](3.8,3.4)(5,3.4)(5,4.6)(3.8,4.6)%
\psline(3.8,3.4)(5,4.6)%
\psline(3.8,4.6)(5,3.4)%
%LO
\psline[arrows=->](4.4,1.2)(4.4,3.4)%
\pspolygon[fillcolor=olive,fillstyle=solid](3.8,1)(5,1)(5,2.2)(3.8,2.2)%
\psline(3.9,1.6)(4.1,1.6)%
\psline(4.2,1.1)(4.2,2.1)%
\pspolygon(4.3,1.2)(4.5,1.2)(4.5,2)(4.3,2)%
\psline(4.6,1.1)(4.6,2.1)%
\psline(4.6,1.6)(4.9,1.6)%
%bandpass
\psline[arrows=->](5,4)(6,4)%
\pspolygon[fillcolor=orange,fillstyle=solid](6,3.4)(7.2,3.4)(7.2,4.6)(6,4.6)%
\rput(6.6,4){BP}%
%amplifier
\psline[arrows=->](7.2,4)(8.2,4)%
\pspolygon[fillcolor=petrol,fillstyle=solid](8.2,3.4)(8.2,4.6)(9.2,4)%
%demodulator
\psline[arrows=->](9.2,4)(10.2,4)%
\pspolygon[fillcolor=cerulean,fillstyle=solid](10.2,3.4)(11.4,3.4)(11.4,4.6)(10.2,4.6)%
\psline(10.4,4)(11.2,4)%
\pspolygon(10.5,4)(10.5,4.3)(11.1,4)%
\psline(11.1,3.7)(11.1,4.3)%
%amplifier
\psline[arrows=->](11.4,4)(12.4,4)%
\pspolygon[fillcolor=ocker,fillstyle=solid](12.4,3.4)(12.4,4.6)(13.4,4)%
\psline[arrows=->](13.4,4)(14.4,4)%
%labeling
\rput(2.3,5){RF amplifier}%
\rput(4.4,5){Mixer}%
\rput(4.4,0.6){Local oscillator (often locked to a quarz)}%
\rput(6.6,3){Bandpass filter}%
\rput(8.7,5){IF amplifier}%
\rput(10.8,3){Demodulator}%
\rput(12.9,5){Audio amplifier}%
\end{pspicture}%

==> timing_sampling_pulses.tex <==
\begin{pspicture}(0,0)(12,3.5)%
%\psgrid(0,0)(12,3)%
\newrgbcolor{myred}{0.8 0.2 0}%
\newrgbcolor{olive}{0.6 0.6 0}%
\psset{linewidth=0.04,linecolor=olive}%
\rput(0,0.5){%
%*************************
%one saw tooth					 *
\psline(1,0.8)(2,2.8)%   *
\psline(2,2.8)(2.2,0.8)%*
%*************************
\rput(2.4,0){%
%*************************
%one saw tooth					 *
\psline(1,0.8)(2,2.8)%   *
\psline(2,2.8)(2.2,0.8)%*
%*************************
}%
\rput(4.2,0){%
%*************************
%one saw tooth					 *
\psline(1,0.8)(2,2.8)%   *
\psline(2,2.8)(2.2,0.8)%*
%*************************
}%
\rput(7.4,0){%
%*************************
%one saw tooth					 *
\psline(1,0.8)(2,2.8)%   *
\psline(2,2.8)(2.2,0.8)%*
%*************************
}%
\rput(9.8,0){%
%*************************
%one saw tooth					 *
\psline(1,0.8)(2,2.8)%   *
\psline(2,2.8)(2.2,0.8)%*
%*************************
}%
%lines connecting the teeth
\psline(0,0.8)(1,0.8)%
\psline(2.2,0.8)(3.4,0.8)%
\psline(4.6,0.8)(5.2,0.8)%
\psline(6.4,0.8)(8.4,0.8)%
\psline(9.6,0.8)(10.8,0.8)%
\psset{linecolor=myred}%
%horizontal lines to delta t
\psline(1.2,1.2)(3.4,1.2)%
\psline(3.4,1.6)(5.2,1.6)%
\psline(5.2,2)(8.4,2)%
\psline(8.4,2.4)(10.8,2.4)%
\psline(10.8,2.8)(11.8,2.8)%
\psline(3.4,1.2)(3.4,1.6)%
\psline(5.2,1.6)(5.2,2)%
\psline(8.4,2)(8.4,2.4)%
\psline(10.8,2.4)(10.8,2.8)%
\psset{linecolor=black}%
%points on saw tooth curve
\pscircle[fillstyle=solid,fillcolor=black](1.2,1.2){0.08}%
\pscircle[fillstyle=solid,fillcolor=black](3.8,1.6){0.08}%
\pscircle[fillstyle=solid,fillcolor=black](5.8,2){0.08}%
\pscircle[fillstyle=solid,fillcolor=black](9.2,2.4){0.08}%
\pscircle[fillstyle=solid,fillcolor=black](11.8,2.8){0.08}%
\psset{linewidth=0.01}%
%vertical lines to delta t from left to right
\psline(1,0)(1,0.8)%
\psline(1.2,0)(1.2,1.2)%
\psline(3.4,0)(3.4,1.2)%
\psline(3.8,0)(3.8,1.6)%
\psline(5.2,0)(5.2,1.6)%
\psline(5.8,0)(5.8,2)%
\psline(8.4,0)(8.4,2)%
\psline(9.2,0)(9.2,2.4)%
\psline(10.8,0)(10.8,2.4)%
\psline(11.8,0)(11.8,2.8)%
\psset{arrowsize=0.1}%
%left arrows
\psline[arrows=->](0.6,0)(1,0)%first left arrow
\rput(2.4,0){%
\psline[arrows=->](0.6,0)(1,0)%
}%
\rput(4.2,0){%
\psline[arrows=->](0.6,0)(1,0)%
}%
\rput(7.4,0){%
\psline[arrows=->](0.6,0)(1,0)%
}%
\rput(9.8,0){%
\psline[arrows=->](0.6,0)(1,0)%
}%
%rigth arrows
\psline[arrows=->](1.6,0)(1.2,0)%first rigth arrow
\rput(2.6,0){%
\psline[arrows=->](1.6,0)(1.2,0)%
}%
\rput(4.6,0){%
\psline[arrows=->](1.6,0)(1.2,0)%
}%
\rput(8,0){%
\psline[arrows=->](1.6,0)(1.2,0)%
}%
\rput(10.6,0){%
\psline[arrows=->](1.6,0)(1.2,0)%
}%
}%
%labeling
\rput(1.1,0.2){$\Delta t$}%
\rput(3.6,0.2){2 $\Delta t$}%
\rput(5.5,0.2){3 $\Delta t$}%
\rput(8.8,0.2){4 $\Delta t$}%
\rput(11.3,0.2){5 $\Delta t$}%
\rput(1,3.2){\small \olive FAST}%
\rput(1,2.8){\small \olive SWEEP}%
\rput(7.35,2.7){\small \myred REF}%
\end{pspicture}

==> tunable_BP.tex <==
\begin{pspicture}(0,0)(12,2)%
\psset{linewidth=0.04}%
%\psgrid(0,0)(12,4)%
\rput(-0.2,-1){%
\multirput(0,0)(3.4,0){3}{\psline[arrows=->](2,2)(3,2)}%
\multirput(0,0)(3.4,0){3}{\pspolygon(3,1.3)(5.4,1.3)(5.4,2.7)(3,2.7)}%
\pscircle[fillstyle=solid](2,2){0.1}%
\rput[r](1.7,2){SIGNAL}%
\rput(4.2,2.3){TUNABLE}%
\rput(4.2,1.7){BANDPASS}%
\rput(7.6,2.3){AMPLITUDE}%
\rput(7.6,1.7){DETECTOR}%
\rput(11,2){DISPLAY}%
}%
\end{pspicture}%
